The Bedrock of Byzantine Fault Tolerance: A Unified Platform for BFT Protocol Design and Implementation

Byzantine Fault-Tolerant (BFT) protocols have recently been extensively used by decentralized data management systems with non-trustworthy infrastructures, e.g., permissioned blockchains. BFT protocols cover a broad spectrum of design dimensions from infrastructure settings such as the communication topology, to more technical features such as commitment strategy and even fundamental social choice properties like order-fairness. The proliferation of different BFT protocols has rendered it difficult to navigate the BFT landscape, let alone determine the protocol that best meets application needs. This paper presents Bedrock, a unified platform for BFT protocols design, analysis, implementation, and experiments. Bedrock proposes a design space consisting of a set of design choices capturing the trade-offs between different design space dimensions and providing fundamentally new insights into the strengths and weaknesses of BFT protocols. Bedrock enables users to analyze and experiment with BFT protocols within the space of plausible choices, evolve current protocols to design new ones, and even uncover previously unknown protocols. Our experimental results demonstrate the capability of Bedrock to uniformly evaluate BFT protocols in new ways that were not possible before due to the diverse assumptions made by these protocols. The results validate Bedrock's ability to analyze and derive BFT protocols.

==> Bedrock Extended/fig_derive.tex <==
\tikzstyle{protocol} = [rectangle, rounded corners, minimum width=0.6cm, minimum height=0.45cm,text centered, draw=black, fill=blue!10!white]
\tikzstyle{nprotocol} = [rectangle, rounded corners, minimum width=0.6cm, minimum height=0.45cm,text centered, draw=black, fill=lime!30!white]
\tikzstyle{rprotocol} = [rectangle, rounded corners, minimum width=0.6cm, minimum height=0.45cm,text centered, draw=black, fill=red!30!white]

\tikzstyle{arrow} = [->,>=stealth]

\begin{figure}
\tiny
\centering
\begin{tikzpicture}[node distance=2cm]
\node (pbft) [rprotocol] {PBFT \cite{castro2002practical}};
\node (fab) [protocol, below of=pbft] {FaB \cite{martin2006fast}};
\node (bosco) [protocol, left of=fab,xshift=-0.4cm] {Bosco \cite{song2008bosco}};
\node (zyzzyva) [protocol, above of=pbft,xshift=-1.8cm] {Zyzzyva \cite{kotla2007zyzzyva}};
\node (quorum) [protocol, left of=pbft,xshift=-0.5cm,yshift=0.6cm] {Quorum \cite{aublin2015next}};
\node (tendermint) [protocol, above of=pbft] {Tendermint \cite{buchman2018latest}};
\node (lpbft) [protocol, right of=pbft,xshift=0.5cm] {Linear PBFT};
\node (zyzzyva5) [protocol, left of=zyzzyva,xshift=-0.95cm] {Zyzzyva5 \cite{kotla2007zyzzyva}};
\node (q/u) [protocol, left of=quorum,xshift=-0.6cm] {Q/U \cite{abd2005fault}};
\node (hot) [protocol, right of=lpbft,xshift=1.1cm] {HotStuff \cite{yin2019hotstuff}};
\node (sbft) [protocol, above of=lpbft,xshift=1.5cm] {SBFT \cite{gueta2019sbft}};
\node (poe) [protocol, above of=lpbft] {PoE \cite{gupta2021proof}};
\node (kauri) [protocol, above of=hot] {Kauri \cite{neiheiser2021kauri}};
\node (themis) [protocol, below of=hot] {Themis \cite{kelkar2021themis}};
\node (flb) [nprotocol, below of=lpbft] {\flb};
\node (ftb) [nprotocol, right of=flb,xshift=-0.1cm] {\ftb};
\node (prime) [protocol, left of=bosco,xshift=-0.6cm,yshift=1.3cm] {Prime \cite{amir2011prime}};
\node (cheapbft) [protocol, below of=prime,yshift=0.7cm,xshift=0.3cm] {CheapBFT \cite{kapitza2012cheapbft}};



\draw [arrow] (fab) -- node[align=center,yshift=0.15cm] {\ref{tr:resilience}. Resilience} (bosco);
\draw [arrow] (pbft) -- node[align=center,yshift=0.2cm] {\ref{tr:phase}. Linearization} (lpbft);
\draw [arrow] (pbft) -- node[align=center,xshift=0.5cm] {\ref{tr:nodes}. Phase \\reduction} (fab);
\draw [arrow] (pbft) -- node[align=center] {\ref{tr:conflict}. Optimistic \\conflict-free} (quorum);
\draw [arrow] (pbft) -- node[align=center,xshift=-1.1cm] {\ref{tr:active}. Optimistic \\ replica reduction} (cheapbft);
\draw [arrow] (pbft) -- node[align=center] {\ref{tr:view2}. Non-responsive \\ leader rotation} (tendermint);
\draw [arrow] (pbft) -- node[align=right,xshift=-0.7cm] {\ref{tr:2phase}. Speculative \\ execution} (zyzzyva);
\draw [arrow] (quorum) -- node[align=center,yshift=0.15cm] {\ref{tr:resilience}. Resilience} (q/u);
\draw [arrow] (lpbft) -- node[align=center,xshift=0.75cm] {\ref{tr:1phase}. Optimistic  \\phase reduction} (sbft);
\draw [arrow] (lpbft) -- node[align=center,xshift=-0.1cm] {\ref{tr:s1phase}. Speculative  phase \\reduction} (poe);
\draw [arrow] (lpbft) -- node[align=center] {\ref{tr:view1}. Leader \\ Rotation} (hot);
\draw [arrow] (hot) -- node[align=center,xshift=0.4cm] {\ref{tr:load}. Load\\Balancer} (kauri);
\draw [arrow] (flb) -- node[align=center,xshift=0cm] {\ref{tr:load}. Load\\Balancer} (ftb);
\draw [arrow] (hot) -- node[align=center,xshift=0.4cm] {\ref{tr:fair}. Fair} (themis);
\draw [arrow] (zyzzyva) -- node[align=center,yshift=0.15cm] {\ref{tr:resilience}. Resilience} (zyzzyva5);
\draw [arrow] (fab) -- node[align=center,yshift=0.2cm] {\ref{tr:phase}. Linearization} (flb);
\draw [arrow] (lpbft) -- node[align=center,xshift=0.5cm] {\ref{tr:nodes}. Phase \\ reduction} (flb);
\draw [arrow] (pbft) -- node[align=center,xshift=0.1cm,yshift=0.2cm] {\ref{tr:active}. Robust} (prime);




\end{tikzpicture}
\caption{Derivation of protocols from PBFT using design choices}
\label{fig:derivation}
\end{figure}




==> Bedrock Extended/graph_batching.tex <==
\definecolor{violet_new}{RGB}{218, 153, 247}
\definecolor{gray_new}{RGB}{218, 213, 219}
\definecolor{blue_new}{RGB}{155, 198, 224}
\definecolor{purple_new}{RGB}{245, 169, 195}


\begin{figure}[t]
\centering
\begin{minipage}{.33\textwidth} \centering
\vspace{1.2em}
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
       ybar=2*\pgflinewidth,
        bar width=0.17cm,
        ymajorgrids = true,
        grid style=dashed,
        xlabel={batch size},
        ylabel={Throughput [ktrans/sec]},
        symbolic x coords={200,400,800},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        legend columns=10,
        legend style={at={(0.25,-0.35)},anchor=south west},
    ]
    
    \addplot[style={black,fill=violet}]
    coordinates {(200,69)(400,116)(800,104)};
 
    \addplot[style={cyan,fill=cyan,mark=none}]
    coordinates {(200,191)(400,218)(800,203)};

    \addplot[style={black,fill=magenta}]
    coordinates {(200,117)(400,167)(800,169)};
    
    \addplot[style={orange,fill=orange,mark=none}]
    coordinates {(200,131)(400,175)(800,178)};
    
    \addplot[style={black,fill=black}]
    coordinates {(200,106)(400,147)(800,139)};
    
    \addplot[style={purple,fill=purple_new,mark=none}]
    coordinates {(200,129)(400,154)(800,129)};
    
    \addplot[style={black,fill=red}]
    coordinates {(200,71)(400,121)(800,172)};
    
    \addplot[style={blue,fill=blue_new,mark=none}]
    coordinates {(200,12)(400,22)(800,16)};
    
    \addplot[style={black,fill=teal}]
    coordinates {(200,127)(400,174)(800,181)};
    
    \addplot[style={gray,fill=gray_new,mark=none}]
    coordinates {(200,125)(400,167)(800,223)};

\addlegendentry{PBFT}
\addlegendentry{Zyzzyva}
\addlegendentry{SBFT}
\addlegendentry{PoE}
\addlegendentry{FaB}
\addlegendentry{HotStuff}
\addlegendentry{Kuari}
\addlegendentry{Themis}
\addlegendentry{\flb}
\addlegendentry{\ftb}



    \end{axis}
\end{tikzpicture}
\end{minipage}\hspace{4em}
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
       ybar=2*\pgflinewidth,
        bar width=0.17cm,
        ymajorgrids = true,
        grid style=dashed,
        xlabel={batch size},
        ylabel={Latency [ms]},
        symbolic x coords={200,400,800},
        xtick = data,
        ymax=60,
        ytick={12,24,36,48},
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0, 
    ]
    
    \addplot[style={black,fill=violet}]
    coordinates {(200,11)(400,7)(800,5)};
 
    \addplot[style={cyan,fill=cyan,mark=none}]
    coordinates {(200,6)(400,4)(800,3)};

    \addplot[style={black,fill=magenta}]
    coordinates {(200,9)(400,6)(800,5)};
    
    \addplot[style={orange,fill=orange,mark=none}]
    coordinates {(200,8)(400,6)(800,5)};
    
    \addplot[style={black,fill=black}]
    coordinates {(200,7)(400,5)(800,4)};
    
    \addplot[style={purple,fill=purple_new,mark=none}]
    coordinates {(200,17)(400,11)(800,12)};
    
    \addplot[style={black,fill=red}]
    coordinates {(200,24)(400,18)(800,16)};
    
    \addplot[style={blue,fill=blue_new,mark=none}]
    coordinates {(200,30)(400,18)(800,57)};
    
    \addplot[style={black,fill=teal}]
    coordinates {(200,8)(400,5)(800,5)};
    
    \addplot[style={gray,fill=gray_new,mark=none}]
    coordinates {(200,16)(400,12)(800,10)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Impact of request batching}
  \label{fig:batching}
\end{figure}

==> Bedrock Extended/graph_distributed.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{.33\textwidth}\centering
\vspace{0.9em}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={Number of replicas},
    ylabel={Throughput [ktrans/sec]},
    xmin=0, xmax=105,
    ymin=0, ymax=130,
    xtick={4,16,32,64,100},
    ytick={30,60,90,120},
    legend columns=10,
    legend style={at={(axis cs:2,-30)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,74)(16,65)(31,53)(64,37)(91,19)(100,12)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,123)(16,84)(31,63)(64,35)(91,22)(100,17)};

    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,107)(16,82)(31,61)(64,43)(91,28)(100,19)};
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,94)(16,88)(31,78)(64,61)(91,52)(100,48)};
    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (6,83)(16,74)(31,62)(66,43)(91,31)(101,28)}; 
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.8)(16,0.7)(31,0.3)(64,0.5)(91,0.4)(100,0.3)};
    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,61)(16,52)(31,47)(64,43)(91,38)(100,36)};

\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (5,0.7)(17,0.6)(33,0.5)(65,0.3)(93,0.2)(101,0.1)};
    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.9)(14,0.7)(29,0.7)(64,0.6)(89,0.5)(99,0.4)};
    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,87)(14,78)(29,71)(64,66)(89,59)(99,56)};


\addlegendentry{PBFT}
\addlegendentry{Zyzzyva}
\addlegendentry{SBFT}
\addlegendentry{PoE}
\addlegendentry{FaB}
\addlegendentry{HotStuff}
\addlegendentry{Kuari}
\addlegendentry{Themis}
\addlegendentry{\flb}
\addlegendentry{\ftb}
 
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{4em}
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={Number of replicas},
    ylabel={Latency [s]},
    xmin=0, xmax=105,
    ymin=0, ymax=3.2,
    xtick={4,16,32,64,100},
    ytick={0,1,2,3}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.42)(16,0.51)(31,0.712)(64,1.243)(91,1.86)(100,2.121)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.27)(16,0.48)(31,0.843)(64,1.623)(91,2.432)(100,3.123)};
    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.31)(16,0.41)(31,0.783)(64,1.453)(91,2.198)(100,2.623)};
    
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.37)(16,0.49)(31,0.602)(64,0.817)(91,0.942)(100,1.011)};

    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (6,0.29)(16,0.38)(31,0.52)(66,0.91)(91,1.57)(101,1.97)};
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.7)(16,0.83)(31,0.91)(64,1.02)(91,1.13)(100,1.38)};
    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.56)(16,0.63)(31,0.76)(64,1.07)(91,1.36)(100,1.44)};

\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (5,1.34)(17,1.48)(33,1.65)(65,2.21)(93,2.63)(101,2.92)};
    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.19)(14,0.32)(29,0.43)(64,0.52)(89,0.63)(99,0.71)};
    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.39)(14,0.44)(29,0.55)(64,0.80)(89,0.91)(99,1.01)};

 
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Performance with a geo-distributed setup}
  \label{fig:distribution}
\end{figure}

==> Bedrock Extended/graph_failure.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{.33\textwidth}\centering
\vspace{0.9em}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={$f$ value},
    ylabel={Throughput [ktrans/sec]},
    xmin=0, xmax=22,
    ymin=0, ymax=260,
    xtick={1,5,10,20},
    ytick={50,100,150,200,250},
    legend columns=10,
    legend style={at={(axis cs:1,-45)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,148)(5,116)(10,95)(20,75)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,250)(5,218)(10,191)(20,167)};
    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,190)(5,167)(10,143)(20,110)};
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,194)(5,175)(10,154)(20,140)};
    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,175)(5,129)(10,104)(20,65)};
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,170)(5,154)(10,131)(20,116)};
    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,142)(5,121)(10,109)(20,100)};

\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,28)(5,22)(10,18)(20,15)};
    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,194)(5,174)(10,148)(20,115)};
    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,177)(5,167)(10,155)(20,122)};


\addlegendentry{PBFT}
\addlegendentry{Zyzzyva}
\addlegendentry{SBFT}
\addlegendentry{PoE}
\addlegendentry{FaB}
\addlegendentry{HotStuff}
\addlegendentry{Kuari}
\addlegendentry{Themis}
\addlegendentry{\flb}
\addlegendentry{\ftb}
 
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{4em}
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={$f$ value},
    ylabel={Latency [ms]},
    xmin=0, xmax=21,
    ymin=0, ymax=100,
    xtick={1,5,10,20},
    ytick={0,20,40,60,80}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,3)(5,7)(10,11)(20,27)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,3)(5,4)(10,10)(20,23)};
    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,3)(5,6)(10,10)(20,24)};
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,3)(5,6)(10,9)(20,15)};
    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,3)(5,7)(10,15)(20,38)};
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,5)(5,11)(10,17)(20,35)};
    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,8)(5,18)(10,31)(20,58)};

\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,13)(5,21)(10,38)(20,89)};
    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,3)(5,9)(10,15)(20,31)};
    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,6)(5,18)(10,31)(20,63)};

 
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Performance with different $f$ value}
  \label{fig:failures}
\end{figure}

==> Bedrock Extended/graph_faulty.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{.33\textwidth}\centering
\vspace{1.1em}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={Number of replicas},
    ylabel={Throughput [ktrans/sec]},
    xmin=0, xmax=105,
    ymin=0, ymax=190,
    xtick={4,16,32,64,100},
    ytick={0,40,80,120,160},
    legend columns=10,
    legend style={at={(axis cs:4,-40)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,127)(16,111)(31,94)(64,72)(91,56)(100,51)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,45)(16,42)(31,39)(64,37)(91,33)(100,30)};

    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,110)(16,97)(31,85)(64,75)(91,66)(100,63)};
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,146)(16,161)(31,152)(64,135)(91,122)(100,118)};
    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (6,162)(16,143)(31,119)(66,85)(91,67)(101,64)};
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,75)(16,77)(31,84)(64,83)(91,75)(100,73)};

    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,126)(16,110)(31,104)(64,95)(91,87)(100,85)};



\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (5,22)(17,18)(33,18)(65,16)(93,14)(101,13)};

    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,179)(14,167)(29,149)(64,131)(89,118)(99,115)};

    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,165)(14,156)(29,144)(64,130)(89,123)(99,121)};




\addlegendentry{PBFT}
\addlegendentry{Zyzzyva}
\addlegendentry{SBFT}
\addlegendentry{PoE}
\addlegendentry{FaB}
\addlegendentry{HotStuff}
\addlegendentry{Kuari}
\addlegendentry{Themis}
\addlegendentry{\flb}
\addlegendentry{\ftb}
 
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{4em}
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={Number of replicas},
    ylabel={Latency [ms]},
    xmin=0, xmax=105,
    ymin=0, ymax=150,
    xtick={4,16,32,64,100},
    ytick={0,30,60,90,120}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,5)(16,7)(31,12)(64,28)(91,47)(100,56)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,27)(16,33)(31,40)(64,59)(91,82)(100,99)};
    
    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,36)(16,41)(31,46)(64,64)(91,82)(100,93)};
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,11)(16,8)(31,10)(64,16)(91,23)(100,26)};
    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (6,4)(16,5)(31,9)(66,21)(91,32)(101,38)};
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,45)(16,47)(31,46)(64,49)(91,67)(100,76)};
    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,11)(16,23)(31,33)(64,60)(91,100)(100,117)};

\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (5,30)(17,29)(33,33)(65,65)(93,115)(101,139)};
    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,4)(14,6)(29,9)(64,20)(89,27)(99,31)};
    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,8)(14,16)(29,24)(64,36)(89,56)(99,63)};


 
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Performance with faulty backups}
  \label{fig:faulty}
\end{figure}

==> Bedrock Extended/graph_nodes.tex <==
\begin{figure}[t]
\centering
%\large
\begin{minipage}{.33\textwidth}\centering
\vspace{0.9em}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={Number of replicas},
    ylabel={Throughput [ktrans/sec]},
    xmin=0, xmax=105,
    ymin=0, ymax=260,
    xtick={4,16,32,64,100},
    ytick={50,100,150,200,250},
    legend columns=10,
    legend style={at={(axis cs:4,-45)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,148)(16,116)(31,95)(64,72)(91,57)(100,51)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,250)(16,218)(31,189)(64,163)(91,141)(100,138)};
    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,190)(16,167)(31,143)(64,106)(91,89)(100,85)};
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,194)(16,175)(31,153)(64,136)(91,124)(100,119)};

    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (6,175)(16,147)(31,121)(66,91)(91,68)(101,65)};
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,170)(16,154)(31,131)(64,107)(91,96)(100,94)};
    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,142)(16,121)(31,109)(64,98)(91,89)(100,86)};

\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (5,28)(17,21)(33,19)(65,17)(93,14)(101,13)};
    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,194)(14,174)(29,158)(64,132)(89,119)(99,115)};
    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,177)(14,167)(29,155)(64,133)(89,125)(99,121)};


\addlegendentry{PBFT}
\addlegendentry{Zyzzyva}
\addlegendentry{SBFT}
\addlegendentry{PoE}
\addlegendentry{FaB}
\addlegendentry{HotStuff}
\addlegendentry{Kuari}
\addlegendentry{Themis}
\addlegendentry{\flb}
\addlegendentry{\ftb}
 
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{4em}
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={Number of replicas},
    ylabel={Latency [ms]},
    xmin=0, xmax=105,
    ymin=0, ymax=150,
    xtick={4,16,32,64,100},
    ytick={0,30,60,90,120}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,3)(16,7)(31,11)(64,28)(91,47)(100,56)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,3)(16,4)(31,10)(64,23)(91,41)(100,51)};
    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,3)(16,6)(31,10)(64,24)(91,30)(100,35)};
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,3)(16,6)(31,9)(64,16)(91,23)(100,26)};
    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (6,3)(16,5)(31,8)(66,21)(91,32)(101,38)};
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,5)(16,11)(31,17)(64,37)(91,64)(100,76)};
    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,8)(16,18)(31,31)(64,59)(91,99)(100,117)};

\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (5,13)(17,18)(33,27)(65,62)(93,113)(101,137)};
    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,3)(14,5)(29,9)(64,19)(89,27)(99,31)};
    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,6)(14,12)(29,20)(64,36)(89,54)(99,63)};
    
 
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Performance with different number of replicas}
  \label{fig:nodes}
\end{figure}

==> fig_derive.tex <==
\tikzstyle{protocol} = [rectangle, rounded corners, minimum width=0.6cm, minimum height=0.45cm,text centered, draw=black, fill=blue!10!white]
\tikzstyle{nprotocol} = [rectangle, rounded corners, minimum width=0.6cm, minimum height=0.45cm,text centered, draw=black, fill=lime!30!white]
\tikzstyle{rprotocol} = [rectangle, rounded corners, minimum width=0.6cm, minimum height=0.45cm,text centered, draw=black, fill=red!30!white]

\tikzstyle{arrow} = [->,>=stealth]

\begin{figure}
\tiny
\centering
\begin{tikzpicture}[node distance=2cm]
\node (pbft) [rprotocol] {PBFT \cite{castro2002practical}};
\node (fab) [protocol, below of=pbft] {FaB \cite{martin2006fast}};
\node (bosco) [protocol, left of=fab,xshift=-0.4cm] {Bosco \cite{song2008bosco}};
\node (zyzzyva) [protocol, above of=pbft,xshift=-1.8cm] {Zyzzyva \cite{kotla2007zyzzyva}};
\node (quorum) [protocol, left of=pbft,xshift=-0.5cm,yshift=0.6cm] {Quorum \cite{aublin2015next}};
\node (tendermint) [protocol, above of=pbft] {Tendermint \cite{buchman2018latest}};
\node (lpbft) [protocol, right of=pbft,xshift=0.5cm] {Linear PBFT};
\node (zyzzyva5) [protocol, left of=zyzzyva,xshift=-0.95cm] {Zyzzyva5 \cite{kotla2007zyzzyva}};
\node (q/u) [protocol, left of=quorum,xshift=-0.6cm] {Q/U \cite{abd2005fault}};
\node (hot) [protocol, right of=lpbft,xshift=1.1cm] {HotStuff \cite{yin2019hotstuff}};
\node (sbft) [protocol, above of=lpbft,xshift=1.5cm] {SBFT \cite{gueta2019sbft}};
\node (poe) [protocol, above of=lpbft] {PoE \cite{gupta2021proof}};
\node (kauri) [protocol, above of=hot] {Kauri \cite{neiheiser2021kauri}};
\node (themis) [protocol, below of=hot] {Themis \cite{kelkar2021themis}};
\node (flb) [nprotocol, below of=lpbft] {\flb};
\node (ftb) [nprotocol, right of=flb,xshift=-0.1cm] {\ftb};
\node (prime) [protocol, left of=bosco,xshift=-0.6cm,yshift=1.3cm] {Prime \cite{amir2011prime}};
\node (cheapbft) [protocol, below of=prime,yshift=0.7cm,xshift=0.3cm] {CheapBFT \cite{kapitza2012cheapbft}};



\draw [arrow] (fab) -- node[align=center,yshift=0.15cm] {\ref{tr:resilience}. Resilience} (bosco);
\draw [arrow] (pbft) -- node[align=center,yshift=0.2cm] {\ref{tr:phase}. Linearization} (lpbft);
\draw [arrow] (pbft) -- node[align=center,xshift=0.5cm] {\ref{tr:nodes}. Phase \\reduction} (fab);
\draw [arrow] (pbft) -- node[align=center] {\ref{tr:conflict}. Optimistic \\conflict-free} (quorum);
\draw [arrow] (pbft) -- node[align=center,xshift=-1.1cm] {\ref{tr:active}. Optimistic \\ replica reduction} (cheapbft);
\draw [arrow] (pbft) -- node[align=center] {\ref{tr:view2}. Non-responsive \\ leader rotation} (tendermint);
\draw [arrow] (pbft) -- node[align=right,xshift=-0.7cm] {\ref{tr:2phase}. Speculative \\ execution} (zyzzyva);
\draw [arrow] (quorum) -- node[align=center,yshift=0.15cm] {\ref{tr:resilience}. Resilience} (q/u);
\draw [arrow] (lpbft) -- node[align=center,xshift=0.75cm] {\ref{tr:1phase}. Optimistic  \\phase reduction} (sbft);
\draw [arrow] (lpbft) -- node[align=center,xshift=-0.1cm] {\ref{tr:s1phase}. Speculative  phase \\reduction} (poe);
\draw [arrow] (lpbft) -- node[align=center] {\ref{tr:view1}. Leader \\ Rotation} (hot);
\draw [arrow] (hot) -- node[align=center,xshift=0.4cm] {\ref{tr:load}. Load\\Balancer} (kauri);
\draw [arrow] (flb) -- node[align=center,xshift=0cm] {\ref{tr:load}. Load\\Balancer} (ftb);
\draw [arrow] (hot) -- node[align=center,xshift=0.4cm] {\ref{tr:fair}. Fair} (themis);
\draw [arrow] (zyzzyva) -- node[align=center,yshift=0.15cm] {\ref{tr:resilience}. Resilience} (zyzzyva5);
\draw [arrow] (fab) -- node[align=center,yshift=0.2cm] {\ref{tr:phase}. Linearization} (flb);
\draw [arrow] (lpbft) -- node[align=center,xshift=0.5cm] {\ref{tr:nodes}. Phase \\ reduction} (flb);
\draw [arrow] (pbft) -- node[align=center,xshift=0.1cm,yshift=0.2cm] {\ref{tr:active}. Robust} (prime);




\end{tikzpicture}
\caption{Derivation of protocols from PBFT using design choices}
\label{fig:derivation}
\end{figure}




==> graph_batching.tex <==
\definecolor{violet_new}{RGB}{218, 153, 247}
\definecolor{gray_new}{RGB}{218, 213, 219}
\definecolor{blue_new}{RGB}{155, 198, 224}
\definecolor{purple_new}{RGB}{245, 169, 195}


\begin{figure}[t]
\centering
\begin{minipage}{.33\textwidth} \centering
\vspace{1.2em}
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
       ybar=2*\pgflinewidth,
        bar width=0.17cm,
        ymajorgrids = true,
        grid style=dashed,
        xlabel={batch size},
        ylabel={Throughput [ktrans/sec]},
        symbolic x coords={200,400,800},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        legend columns=10,
        legend style={at={(0.25,-0.35)},anchor=south west},
    ]
    
    \addplot[style={black,fill=violet}]
    coordinates {(200,69)(400,116)(800,104)};
 
    \addplot[style={cyan,fill=cyan,mark=none}]
    coordinates {(200,191)(400,218)(800,203)};

    \addplot[style={black,fill=magenta}]
    coordinates {(200,117)(400,167)(800,169)};
    
    \addplot[style={orange,fill=orange,mark=none}]
    coordinates {(200,131)(400,175)(800,178)};
    
    \addplot[style={black,fill=black}]
    coordinates {(200,106)(400,147)(800,139)};
    
    \addplot[style={purple,fill=purple_new,mark=none}]
    coordinates {(200,129)(400,154)(800,129)};
    
    \addplot[style={black,fill=red}]
    coordinates {(200,71)(400,121)(800,172)};
    
    \addplot[style={blue,fill=blue_new,mark=none}]
    coordinates {(200,12)(400,22)(800,16)};
    
    \addplot[style={black,fill=teal}]
    coordinates {(200,127)(400,174)(800,181)};
    
    \addplot[style={gray,fill=gray_new,mark=none}]
    coordinates {(200,125)(400,167)(800,223)};

\addlegendentry{PBFT}
\addlegendentry{Zyzzyva}
\addlegendentry{SBFT}
\addlegendentry{PoE}
\addlegendentry{FaB}
\addlegendentry{HotStuff}
\addlegendentry{Kuari}
\addlegendentry{Themis}
\addlegendentry{\flb}
\addlegendentry{\ftb}



    \end{axis}
\end{tikzpicture}
\end{minipage}\hspace{4em}
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
       ybar=2*\pgflinewidth,
        bar width=0.17cm,
        ymajorgrids = true,
        grid style=dashed,
        xlabel={batch size},
        ylabel={Latency [ms]},
        symbolic x coords={200,400,800},
        xtick = data,
        ymax=60,
        ytick={12,24,36,48},
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0, 
    ]
    
    \addplot[style={black,fill=violet}]
    coordinates {(200,11)(400,7)(800,5)};
 
    \addplot[style={cyan,fill=cyan,mark=none}]
    coordinates {(200,6)(400,4)(800,3)};

    \addplot[style={black,fill=magenta}]
    coordinates {(200,9)(400,6)(800,5)};
    
    \addplot[style={orange,fill=orange,mark=none}]
    coordinates {(200,8)(400,6)(800,5)};
    
    \addplot[style={black,fill=black}]
    coordinates {(200,7)(400,5)(800,4)};
    
    \addplot[style={purple,fill=purple_new,mark=none}]
    coordinates {(200,17)(400,11)(800,12)};
    
    \addplot[style={black,fill=red}]
    coordinates {(200,24)(400,18)(800,16)};
    
    \addplot[style={blue,fill=blue_new,mark=none}]
    coordinates {(200,30)(400,18)(800,57)};
    
    \addplot[style={black,fill=teal}]
    coordinates {(200,8)(400,5)(800,5)};
    
    \addplot[style={gray,fill=gray_new,mark=none}]
    coordinates {(200,16)(400,12)(800,10)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Impact of request batching}
  \label{fig:batching}
\end{figure}

==> graph_distributed.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{.33\textwidth}\centering
\vspace{0.9em}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={Number of replicas},
    ylabel={Throughput [ktrans/sec]},
    xmin=0, xmax=105,
    ymin=0, ymax=130,
    xtick={4,16,32,64,100},
    ytick={30,60,90,120},
    legend columns=10,
    legend style={at={(axis cs:2,-30)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,74)(16,65)(31,53)(64,37)(91,19)(100,12)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,123)(16,84)(31,63)(64,35)(91,22)(100,17)};

    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,107)(16,82)(31,61)(64,43)(91,28)(100,19)};
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,94)(16,88)(31,78)(64,61)(91,52)(100,48)};
    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (6,83)(16,74)(31,62)(66,43)(91,31)(101,28)}; 
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.8)(16,0.7)(31,0.3)(64,0.5)(91,0.4)(100,0.3)};
    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,61)(16,52)(31,47)(64,43)(91,38)(100,36)};

\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (5,0.7)(17,0.6)(33,0.5)(65,0.3)(93,0.2)(101,0.1)};
    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.9)(14,0.7)(29,0.7)(64,0.6)(89,0.5)(99,0.4)};
    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,87)(14,78)(29,71)(64,66)(89,59)(99,56)};


\addlegendentry{PBFT}
\addlegendentry{Zyzzyva}
\addlegendentry{SBFT}
\addlegendentry{PoE}
\addlegendentry{FaB}
\addlegendentry{HotStuff}
\addlegendentry{Kuari}
\addlegendentry{Themis}
\addlegendentry{\flb}
\addlegendentry{\ftb}
 
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{4em}
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={Number of replicas},
    ylabel={Latency [s]},
    xmin=0, xmax=105,
    ymin=0, ymax=3.2,
    xtick={4,16,32,64,100},
    ytick={0,1,2,3}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.42)(16,0.51)(31,0.712)(64,1.243)(91,1.86)(100,2.121)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.27)(16,0.48)(31,0.843)(64,1.623)(91,2.432)(100,3.123)};
    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.31)(16,0.41)(31,0.783)(64,1.453)(91,2.198)(100,2.623)};
    
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.37)(16,0.49)(31,0.602)(64,0.817)(91,0.942)(100,1.011)};

    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (6,0.29)(16,0.38)(31,0.52)(66,0.91)(91,1.57)(101,1.97)};
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.7)(16,0.83)(31,0.91)(64,1.02)(91,1.13)(100,1.38)};
    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.56)(16,0.63)(31,0.76)(64,1.07)(91,1.36)(100,1.44)};

\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (5,1.34)(17,1.48)(33,1.65)(65,2.21)(93,2.63)(101,2.92)};
    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.19)(14,0.32)(29,0.43)(64,0.52)(89,0.63)(99,0.71)};
    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,0.39)(14,0.44)(29,0.55)(64,0.80)(89,0.91)(99,1.01)};

 
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Performance with a geo-distributed setup}
  \label{fig:distribution}
\end{figure}

==> graph_failure.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{.33\textwidth}\centering
\vspace{0.9em}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={$f$ value},
    ylabel={Throughput [ktrans/sec]},
    xmin=0, xmax=22,
    ymin=0, ymax=260,
    xtick={1,5,10,20},
    ytick={50,100,150,200,250},
    legend columns=10,
    legend style={at={(axis cs:1,-45)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,148)(5,116)(10,95)(20,75)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,250)(5,218)(10,191)(20,167)};
    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,190)(5,167)(10,143)(20,110)};
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,194)(5,175)(10,154)(20,140)};
    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,175)(5,129)(10,104)(20,65)};
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,170)(5,154)(10,131)(20,116)};
    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,142)(5,121)(10,109)(20,100)};

\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,28)(5,22)(10,18)(20,15)};
    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,194)(5,174)(10,148)(20,115)};
    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,177)(5,167)(10,155)(20,122)};


\addlegendentry{PBFT}
\addlegendentry{Zyzzyva}
\addlegendentry{SBFT}
\addlegendentry{PoE}
\addlegendentry{FaB}
\addlegendentry{HotStuff}
\addlegendentry{Kuari}
\addlegendentry{Themis}
\addlegendentry{\flb}
\addlegendentry{\ftb}
 
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{4em}
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={$f$ value},
    ylabel={Latency [ms]},
    xmin=0, xmax=21,
    ymin=0, ymax=100,
    xtick={1,5,10,20},
    ytick={0,20,40,60,80}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,3)(5,7)(10,11)(20,27)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,3)(5,4)(10,10)(20,23)};
    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,3)(5,6)(10,10)(20,24)};
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,3)(5,6)(10,9)(20,15)};
    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,3)(5,7)(10,15)(20,38)};
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,5)(5,11)(10,17)(20,35)};
    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,8)(5,18)(10,31)(20,58)};

\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,13)(5,21)(10,38)(20,89)};
    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,3)(5,9)(10,15)(20,31)};
    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (1,6)(5,18)(10,31)(20,63)};

 
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Performance with different $f$ value}
  \label{fig:failures}
\end{figure}

==> graph_faulty.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{.33\textwidth}\centering
\vspace{1.1em}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={Number of replicas},
    ylabel={Throughput [ktrans/sec]},
    xmin=0, xmax=105,
    ymin=0, ymax=190,
    xtick={4,16,32,64,100},
    ytick={0,40,80,120,160},
    legend columns=10,
    legend style={at={(axis cs:4,-40)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,127)(16,111)(31,94)(64,72)(91,56)(100,51)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,45)(16,42)(31,39)(64,37)(91,33)(100,30)};

    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,110)(16,97)(31,85)(64,75)(91,66)(100,63)};
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,146)(16,161)(31,152)(64,135)(91,122)(100,118)};
    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (6,162)(16,143)(31,119)(66,85)(91,67)(101,64)};
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,75)(16,77)(31,84)(64,83)(91,75)(100,73)};

    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,126)(16,110)(31,104)(64,95)(91,87)(100,85)};



\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (5,22)(17,18)(33,18)(65,16)(93,14)(101,13)};

    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,179)(14,167)(29,149)(64,131)(89,118)(99,115)};

    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,165)(14,156)(29,144)(64,130)(89,123)(99,121)};




\addlegendentry{PBFT}
\addlegendentry{Zyzzyva}
\addlegendentry{SBFT}
\addlegendentry{PoE}
\addlegendentry{FaB}
\addlegendentry{HotStuff}
\addlegendentry{Kuari}
\addlegendentry{Themis}
\addlegendentry{\flb}
\addlegendentry{\ftb}
 
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{4em}
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={Number of replicas},
    ylabel={Latency [ms]},
    xmin=0, xmax=105,
    ymin=0, ymax=150,
    xtick={4,16,32,64,100},
    ytick={0,30,60,90,120}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,5)(16,7)(31,12)(64,28)(91,47)(100,56)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,27)(16,33)(31,40)(64,59)(91,82)(100,99)};
    
    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,36)(16,41)(31,46)(64,64)(91,82)(100,93)};
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,11)(16,8)(31,10)(64,16)(91,23)(100,26)};
    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (6,4)(16,5)(31,9)(66,21)(91,32)(101,38)};
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,45)(16,47)(31,46)(64,49)(91,67)(100,76)};
    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,11)(16,23)(31,33)(64,60)(91,100)(100,117)};

\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (5,30)(17,29)(33,33)(65,65)(93,115)(101,139)};
    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,4)(14,6)(29,9)(64,20)(89,27)(99,31)};
    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,8)(14,16)(29,24)(64,36)(89,56)(99,63)};


 
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Performance with faulty backups}
  \label{fig:faulty}
\end{figure}

==> graph_nodes.tex <==
\begin{figure}[t]
\centering
%\large
\begin{minipage}{.33\textwidth}\centering
\vspace{0.9em}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={Number of replicas},
    ylabel={Throughput [ktrans/sec]},
    xmin=0, xmax=105,
    ymin=0, ymax=260,
    xtick={4,16,32,64,100},
    ytick={50,100,150,200,250},
    legend columns=10,
    legend style={at={(axis cs:4,-45)},anchor=north west}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,148)(16,116)(31,95)(64,72)(91,57)(100,51)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,250)(16,218)(31,189)(64,163)(91,141)(100,138)};
    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,190)(16,167)(31,143)(64,106)(91,89)(100,85)};
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,194)(16,175)(31,153)(64,136)(91,124)(100,119)};

    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (6,175)(16,147)(31,121)(66,91)(91,68)(101,65)};
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,170)(16,154)(31,131)(64,107)(91,96)(100,94)};
    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,142)(16,121)(31,109)(64,98)(91,89)(100,86)};

\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (5,28)(17,21)(33,19)(65,17)(93,14)(101,13)};
    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,194)(14,174)(29,158)(64,132)(89,119)(99,115)};
    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,177)(14,167)(29,155)(64,133)(89,125)(99,121)};


\addlegendentry{PBFT}
\addlegendentry{Zyzzyva}
\addlegendentry{SBFT}
\addlegendentry{PoE}
\addlegendentry{FaB}
\addlegendentry{HotStuff}
\addlegendentry{Kuari}
\addlegendentry{Themis}
\addlegendentry{\flb}
\addlegendentry{\ftb}
 
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{4em}
\begin{minipage}{.33\textwidth} \centering
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xlabel={Number of replicas},
    ylabel={Latency [ms]},
    xmin=0, xmax=105,
    ymin=0, ymax=150,
    xtick={4,16,32,64,100},
    ytick={0,30,60,90,120}, 
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=violet,
    mark=*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,3)(16,7)(31,11)(64,28)(91,47)(100,56)};

\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,3)(16,4)(31,10)(64,23)(91,41)(100,51)};
    
\addplot[
    color=magenta,
    mark=diamond,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,3)(16,6)(31,10)(64,24)(91,30)(100,35)};
    
\addplot[
    color=orange,
    mark=diamond*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,3)(16,6)(31,9)(64,16)(91,23)(100,26)};
    
\addplot[
    color=black,
    mark=pentagon,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (6,3)(16,5)(31,8)(66,21)(91,32)(101,38)};
    
\addplot[
    color=purple,
    mark=o,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,5)(16,11)(31,17)(64,37)(91,64)(100,76)};
    
 \addplot[
    color=red,
    mark=square,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,8)(16,18)(31,31)(64,59)(91,99)(100,117)};

\addplot[
    color=blue,
    mark=triangle*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (5,13)(17,18)(33,27)(65,62)(93,113)(101,137)};
    
 \addplot[
    color=teal,
    mark=otimes,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,3)(14,5)(29,9)(64,19)(89,27)(99,31)};
    
 \addplot[
    color=gray,
    mark=square*,
    mark size=3pt,
    line width=0.2mm,
    ]
    coordinates {
    (4,6)(14,12)(29,20)(64,36)(89,54)(99,63)};
    
 
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Performance with different number of replicas}
  \label{fig:nodes}
\end{figure}
